Quantization-Aware EE Optimization and SE-EE Tradeoff for MiLAC-Aided MU-MISO Beamforming

In large antenna arrays, hardware power consumption becomes a dominant design constraint, making energy efficiency (EE) a first-class objective alongside spectral efficiency (SE). Microwave linear analog computer (MiLAC)-aided beamforming, whose front end is a passive reciprocal stream-to-antenna network, addresses this tension by reducing the active radio-frequency chain count to the stream number, at a moderate SE cost. Despite this promise, no EE optimization framework has been established for MiLAC-aided beamforming that accounts for digital-to-analog converter quantization noise and post-quantized transmit power. We fill this gap for downlink multiuser multiple-input single-output (MU-MISO) systems by formulating quantization-aware EE maximization over the MiLAC-feasible beamformer and characterizing the resulting SE-EE tradeoff. Three contributions follow. First, we prove a row-space optimality property of the effective MiLAC-aided beamformer, yielding an equivalent reduced-dimension reformulation whose complexity scales with the stream number rather than the antenna number. Second, we develop a low-complexity Dinkelbach-weighted minimum mean-square error algorithm aided by projected gradient descent that is guaranteed to converge to a stationary point. Third, we cast the SE-EE tradeoff as a multi-objective problem and trace its Pareto boundary via a weighted-sum method that combines an alternative reduced-dimension coordinate with auxiliary-variable successive convex approximation, yielding convex per-iteration subproblems with guaranteed convergence. Numerical results on a DeepMIMO v4 deployment show MiLAC-aided beamforming substantially improves EE over digital and hybrid benchmarks at a moderate SE cost and significantly expands the achievable SE-EE operating region.

==> figs/deepmimo_paper_frontier_by_N.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.305\linewidth,
height=0.1650\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=800,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
3.51409853555572	305.559758161787\\
3.58190231380516	305.492183082669\\
3.66926158987965	305.237473550148\\
3.78623731449735	304.667514238921\\
3.91525285610127	303.751337779984\\
3.98014941680591	302.860473488606\\
4.05675233514892	301.48859795172\\
4.14908630627018	299.39285874168\\
4.26365733741526	296.158310922029\\
4.41211740475579	291.008090262683\\
4.61970285871613	282.229371512364\\
5.51897652536399	235.824869283508\\
6.27862979464509	191.997165595514\\
6.71244562828802	154.143126918242\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.51409853555572	305.559758161787\\
3.58190231380516	305.492183082669\\
3.66926158987965	305.237473550148\\
3.78623731449735	304.667514238921\\
3.91525285610127	303.751337779984\\
3.98014941680591	302.860473488606\\
4.05675233514892	301.48859795172\\
4.14908630627018	299.39285874168\\
4.26365733741526	296.158310922029\\
4.41211740475579	291.008090262683\\
4.61970285871613	282.229371512364\\
5.51897652536399	235.824869283508\\
6.27862979464509	191.997165595514\\
6.71244562828802	154.143126918242\\
};
\addplot [color=mycolor2, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
2.23886658110938	599.930922424885\\
2.26826165414587	599.875743728625\\
2.32654358011659	599.537264234704\\
2.38863054243567	598.99604486194\\
2.4810496354089	597.774310075419\\
2.81894186137216	593.816968786181\\
2.88172791340219	591.335742641371\\
2.93396926825019	588.842120975168\\
3.01272734690352	584.131764928051\\
3.11486775124761	576.633962949709\\
3.25705079020497	563.925528549737\\
4.35887779135808	442.720948203543\\
5.58959310056662	285.336312076114\\
6.16788417278086	158.529978360786\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.23886658110938	599.930922424885\\
2.26826165414587	599.875743728625\\
2.32654358011659	599.537264234704\\
2.38863054243567	598.99604486194\\
2.4810496354089	597.774310075419\\
2.81894186137216	593.816968786181\\
2.88172791340219	591.335742641371\\
2.93396926825019	588.842120975168\\
3.01272734690352	584.131764928051\\
3.11486775124761	576.633962949709\\
3.25705079020497	563.925528549737\\
4.35887779135808	442.720948203543\\
5.58959310056662	285.336312076114\\
6.16788417278086	158.529978360786\\
};
\addplot [color=mycolor3, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
4.4122880981557	174.187356400283\\
4.46652274273458	174.143646284881\\
4.49724548928639	174.069669429483\\
4.55403964924818	173.85803901889\\
4.61811475270129	173.491133764285\\
4.69119334139488	172.909291885796\\
4.77563236183908	172.023541732212\\
4.87483347064131	170.696758616584\\
4.99395021956717	168.70716889442\\
5.14154816013702	165.668530398512\\
5.3338363883126	160.827835480024\\
5.60936921078651	152.385638427048\\
5.96622441200587	139.311587438446\\
6.16349771686547	129.178189771204\\
6.30287565038471	119.696284975065\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
4.4122880981557	174.187356400283\\
4.46652274273458	174.143646284881\\
4.49724548928639	174.069669429483\\
4.55403964924818	173.85803901889\\
4.61811475270129	173.491133764285\\
4.69119334139488	172.909291885796\\
4.77563236183908	172.023541732212\\
4.87483347064131	170.696758616584\\
4.99395021956717	168.70716889442\\
5.14154816013702	165.668530398512\\
5.3338363883126	160.827835480024\\
5.60936921078651	152.385638427048\\
5.96622441200587	139.311587438446\\
6.16349771686547	129.178189771204\\
6.30287565038471	119.696284975065\\
};
\addplot [color=mycolor4, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
2.92327512238632	331.769685206287\\
2.95312862558996	331.715278583914\\
2.98833784575768	331.56675456369\\
3.03886509584996	331.19850684143\\
3.09868825860103	330.5435214549\\
3.15978739292768	329.687389939968\\
3.25461073957938	328.033519659102\\
3.40024747564563	325.078291551474\\
3.47994466374301	322.258771182662\\
3.57922957083038	317.919854921367\\
3.70893418351203	310.978822284905\\
4.64488825816499	252.719261305454\\
5.0913874681869	218.788414548461\\
5.51604578144923	175.392223591494\\
5.80408294414697	137.24728443466\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
2.92327512238632	331.769685206287\\
2.95312862558996	331.715278583914\\
2.98833784575768	331.56675456369\\
3.03886509584996	331.19850684143\\
3.09868825860103	330.5435214549\\
3.15978739292768	329.687389939968\\
3.25461073957938	328.033519659102\\
3.40024747564563	325.078291551474\\
3.47994466374301	322.258771182662\\
3.57922957083038	317.919854921367\\
3.70893418351203	310.978822284905\\
4.64488825816499	252.719261305454\\
5.0913874681869	218.788414548461\\
5.51604578144923	175.392223591494\\
5.80408294414697	137.24728443466\\
};
\end{axis}

\begin{axis}[%
width=0.305\linewidth,
height=0.1650\linewidth,
at={(0.347\linewidth,0\linewidth)},
scale only axis,
xmin=3,
xmax=11,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=1000,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
7.63440060482635	209.595751502683\\
7.76002739649934	209.563341922205\\
7.8854567991866	209.37858830803\\
8.06168487873534	208.899883565722\\
8.20674467293071	208.325676600525\\
8.3342943751262	207.590341794994\\
8.48444886931747	206.463702601218\\
8.66301029235253	204.765385025845\\
8.87799496530217	202.22022951563\\
9.1459184011319	198.323293640421\\
9.49856005612606	192.072775286235\\
10.4968011378147	169.10621737435\\
10.5176006055234	168.547950408113\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
7.63440060482635	209.595751502683\\
7.76002739649934	209.563341922205\\
7.8854567991866	209.37858830803\\
8.06168487873534	208.899883565722\\
8.20674467293071	208.325676600525\\
8.3342943751262	207.590341794994\\
8.48444886931747	206.463702601218\\
8.66301029235253	204.765385025845\\
8.87799496530217	202.22022951563\\
9.1459184011319	198.323293640421\\
9.49856005612606	192.072775286235\\
10.4968011378147	169.10621737435\\
10.5176006055234	168.547950408113\\
};
\addplot [color=mycolor2, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
3.89233760665624	939.978856344908\\
3.92174218726557	939.881443064876\\
3.9680778843634	939.503614965679\\
4.00368930435796	939.046747410078\\
4.05447471495385	938.168545491429\\
4.10921497771305	936.870776906176\\
4.21513375854635	934.061807232159\\
4.36307015418787	929.384420611404\\
5.10475953632537	907.701408985892\\
5.18018626308395	901.741665834664\\
5.27268702001028	892.763557425192\\
5.38837060464718	879.006795753366\\
7.44822306513881	575.761354159018\\
9.11943870092183	229.973299146444\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3.89233760665624	939.978856344908\\
3.92174218726557	939.881443064876\\
3.9680778843634	939.503614965679\\
4.00368930435796	939.046747410078\\
4.05447471495385	938.168545491429\\
4.10921497771305	936.870776906176\\
4.21513375854635	934.061807232159\\
4.36307015418787	929.384420611404\\
5.10475953632537	907.701408985892\\
5.18018626308395	901.741665834664\\
5.27268702001028	892.763557425192\\
5.38837060464718	879.006795753366\\
7.44822306513881	575.761354159018\\
9.11943870092183	229.973299146444\\
};
\addplot [color=mycolor3, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
8.01846021210717	106.06240355879\\
8.03733296968121	106.052834897507\\
8.1062382185615	105.985705129572\\
8.18270987399056	105.84923938465\\
8.24501147354993	105.688877582913\\
8.30559580862111	105.497221094224\\
8.4025863856314	105.097369064031\\
8.51118179568415	104.51976967629\\
8.63412763335036	103.695937613973\\
8.78283441586828	102.460006819989\\
8.89491293528984	101.316163948454\\
9.06654064062453	99.1714033291378\\
9.08652606743058	98.8444391381507\\
9.10914115474549	98.3916968788888\\
9.14681547884375	97.4114464472484\\
9.15255935377017	97.2339694006966\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
8.01846021210717	106.06240355879\\
8.03733296968121	106.052834897507\\
8.1062382185615	105.985705129572\\
8.18270987399056	105.84923938465\\
8.24501147354993	105.688877582913\\
8.30559580862111	105.497221094224\\
8.4025863856314	105.097369064031\\
8.51118179568415	104.51976967629\\
8.63412763335036	103.695937613973\\
8.78283441586828	102.460006819989\\
8.89491293528984	101.316163948454\\
9.06654064062453	99.1714033291378\\
9.08652606743058	98.8444391381507\\
9.10914115474549	98.3916968788888\\
9.14681547884375	97.4114464472484\\
9.15255935377017	97.2339694006966\\
};
\addplot [color=mycolor4, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
5.59841048927196	252.887994488505\\
5.61441229000986	252.871386850684\\
5.69562788219497	252.688673486181\\
5.78891306201474	252.307915663489\\
5.88348914811723	251.768626866018\\
6.01124234846962	250.774135153458\\
6.17010319245438	249.174539486166\\
6.2867448379185	247.489088816282\\
6.4076179958075	245.183966218572\\
6.53090681500395	242.350253566978\\
6.71204091492985	237.305945190849\\
6.96110383004075	228.8335390469\\
7.37849993536089	211.701995438359\\
7.93431676091799	183.210274977271\\
8.00427726755386	178.67803838317\\
8.2470763226424	156.618098227253\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
5.59841048927196	252.887994488505\\
5.61441229000986	252.871386850684\\
5.69562788219497	252.688673486181\\
5.78891306201474	252.307915663489\\
5.88348914811723	251.768626866018\\
6.01124234846962	250.774135153458\\
6.17010319245438	249.174539486166\\
6.2867448379185	247.489088816282\\
6.4076179958075	245.183966218572\\
6.53090681500395	242.350253566978\\
6.71204091492985	237.305945190849\\
6.96110383004075	228.8335390469\\
7.37849993536089	211.701995438359\\
7.93431676091799	183.210274977271\\
8.00427726755386	178.67803838317\\
8.2470763226424	156.618098227253\\
};
\end{axis}

\begin{axis}[%
width=0.305\linewidth,
height=0.1650\linewidth,
at={(0.695\linewidth,0\linewidth)},
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=600,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt]
  table[row sep=crcr]{%
15.3104808250671	115.841545896509\\
15.3663327404158	115.830890470764\\
15.4860095142416	115.763179479534\\
15.5740808437567	115.673243817405\\
15.7075434571596	115.45214243825\\
15.8134358684443	115.229419394232\\
15.862698220738	115.098186588784\\
};
\addlegendentry{Digital}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15.3104808250671	115.841545896509\\
15.3663327404158	115.830890470764\\
15.4860095142416	115.763179479534\\
15.5740808437567	115.673243817405\\
15.7075434571596	115.45214243825\\
15.8134358684443	115.229419394232\\
15.862698220738	115.098186588784\\
};
\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
8.43279558600189	450.066329914617\\
8.45614295262999	450.047571943448\\
8.48964540763714	449.956356905032\\
8.60023601614322	449.429946338025\\
8.72718380833681	448.488852062161\\
8.88195932875623	446.918063881357\\
9.061112565012	444.530703517503\\
9.21450826094918	441.917286746937\\
9.4528930721893	437.058170415507\\
9.62326425942326	432.911455320385\\
9.94839888558964	423.552930955291\\
10.370960499393	408.682495069113\\
11.608629129212	352.431356636747\\
12.0169177228697	329.213114164634\\
12.4843988881966	294.182508019088\\
12.9123120260932	254.636831393252\\
};
\addlegendentry{MiLAC-aided}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
8.43279558600189	450.066329914617\\
8.45614295262999	450.047571943448\\
8.48964540763714	449.956356905032\\
8.60023601614322	449.429946338025\\
8.72718380833681	448.488852062161\\
8.88195932875623	446.918063881357\\
9.061112565012	444.530703517503\\
9.21450826094918	441.917286746937\\
9.4528930721893	437.058170415507\\
9.62326425942326	432.911455320385\\
9.94839888558964	423.552930955291\\
10.370960499393	408.682495069113\\
11.608629129212	352.431356636747\\
12.0169177228697	329.213114164634\\
12.4843988881966	294.182508019088\\
12.9123120260932	254.636831393252\\
};
\addplot [color=mycolor3, line width=2.2pt]
  table[row sep=crcr]{%
13.6361613405555	52.4432975903561\\
};
\addlegendentry{Hybrid-FC}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
13.6361613405555	52.4432975903561\\
};
\addplot [color=mycolor4, line width=2.2pt]
  table[row sep=crcr]{%
9.79626495398509	130.798303711709\\
9.82901528317787	130.791808549214\\
9.93902838448568	130.694196055784\\
10.0785213754115	130.473189307377\\
10.2339169527648	130.103198285509\\
10.4078389055801	129.533829269373\\
10.6052283076558	128.687610907148\\
10.8155532588423	127.548361960985\\
11.0037079182335	126.25588120937\\
11.175176742422	124.822642031187\\
11.3210720145357	123.291808225299\\
11.4515637961499	121.657883954207\\
};
\addlegendentry{Hybrid-SC}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
9.79626495398509	130.798303711709\\
9.82901528317787	130.791808549214\\
9.93902838448568	130.694196055784\\
10.0785213754115	130.473189307377\\
10.2339169527648	130.103198285509\\
10.4078389055801	129.533829269373\\
10.6052283076558	128.687610907148\\
10.8155532588423	127.548361960985\\
11.0037079182335	126.25588120937\\
11.175176742422	124.822642031187\\
11.3210720145357	123.291808225299\\
11.4515637961499	121.657883954207\\
};
\end{axis}

\begin{axis}[%
width=1.127\linewidth,
height=0.2624\linewidth,
at={(-0.065\linewidth,-0.053\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_frontier_overview.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.304\linewidth,
height=0.1650\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=3.5,
xmax=5.5,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=1000,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
5.29078368464628	182.014628181535\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
5.29078368464628	182.014628181535\\
};
\addplot [color=mycolor2, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
3.66073749405624	902.462166967772\\
3.69849055449633	902.285448654377\\
3.75397066084147	901.527490356334\\
3.8149653851877	900.028085635932\\
3.89085562686491	897.19895926532\\
3.97232475084002	893.002457176133\\
4.08315707196666	885.471571186326\\
4.2285308075749	872.846737469501\\
4.38377502388277	855.600288795474\\
4.50595497752799	838.605079135383\\
4.58791815230745	824.721886614306\\
4.66453475327069	808.225892962368\\
4.71784162447863	794.120396369707\\
4.7485175148458	784.058821988715\\
4.75215623665883	781.839535502479\\
4.75600170149793	778.92196773207\\
4.77148532069811	757.775048249309\\
4.77273546822431	755.059749258577\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3.66073749405624	902.462166967772\\
3.69849055449633	902.285448654377\\
3.75397066084147	901.527490356334\\
3.8149653851877	900.028085635932\\
3.89085562686491	897.19895926532\\
3.97232475084002	893.002457176133\\
4.08315707196666	885.471571186326\\
4.2285308075749	872.846737469501\\
4.38377502388277	855.600288795474\\
4.50595497752799	838.605079135383\\
4.58791815230745	824.721886614306\\
4.66453475327069	808.225892962368\\
4.71784162447863	794.120396369707\\
4.7485175148458	784.058821988715\\
4.75215623665883	781.839535502479\\
4.75600170149793	778.92196773207\\
4.77148532069811	757.775048249309\\
4.77273546822431	755.059749258577\\
};
\addplot [color=mycolor3, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
4.97544928553895	81.8385611929943\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
4.97544928553895	81.8385611929943\\
};
\addplot [color=mycolor4, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
4.3876979926785	228.770669816847\\
4.38931880195721	228.765063619157\\
4.39093703437158	228.75419751141\\
4.39261943416918	228.73696205305\\
4.39438501622127	228.711925757436\\
4.39624415654086	228.677316036565\\
4.39820625719356	228.630900815168\\
4.40031985642272	228.56858066324\\
4.40258861664539	228.486138301279\\
4.40717307383123	228.263540603426\\
4.40889878548587	228.157770453019\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.3876979926785	228.770669816847\\
4.38931880195721	228.765063619157\\
4.39093703437158	228.75419751141\\
4.39261943416918	228.73696205305\\
4.39438501622127	228.711925757436\\
4.39624415654086	228.677316036565\\
4.39820625719356	228.630900815168\\
4.40031985642272	228.56858066324\\
4.40258861664539	228.486138301279\\
4.40717307383123	228.263540603426\\
4.40889878548587	228.157770453019\\
};
\end{axis}

\begin{axis}[%
width=0.304\linewidth,
height=0.1650\linewidth,
at={(0.348\linewidth,0\linewidth)},
scale only axis,
xmin=3,
xmax=11,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=1000,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
7.44656113332672	207.568272578936\\
7.5295748555106	207.540216994694\\
7.628720287287	207.384509218296\\
7.74168339124141	207.071712235807\\
7.86408767947851	206.560110472847\\
8.00326165992302	205.770884581264\\
8.17636267655296	204.472483431228\\
8.36933619000391	202.636271001125\\
8.5957444668536	199.950290648616\\
8.83577490973481	196.385179346631\\
9.13751970014924	190.947149132602\\
9.4543384864306	183.813431508521\\
9.88564722124038	171.348004638754\\
10.0268381408959	166.249410604779\\
10.0281142827762	166.195494276614\\
10.0831968179458	161.58648925439\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
7.44656113332672	207.568272578936\\
7.5295748555106	207.540216994694\\
7.628720287287	207.384509218296\\
7.74168339124141	207.071712235807\\
7.86408767947851	206.560110472847\\
8.00326165992302	205.770884581264\\
8.17636267655296	204.472483431228\\
8.36933619000391	202.636271001125\\
8.5957444668536	199.950290648616\\
8.83577490973481	196.385179346631\\
9.13751970014924	190.947149132602\\
9.4543384864306	183.813431508521\\
9.88564722124038	171.348004638754\\
10.0268381408959	166.249410604779\\
10.0281142827762	166.195494276614\\
10.0831968179458	161.58648925439\\
};
\addplot [color=mycolor2, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
3.77423536719194	904.357453659144\\
3.80791540093023	904.274708173911\\
3.85230865107247	903.972648738612\\
3.91058818283487	903.255331251887\\
3.97909118629664	901.998167730328\\
4.05950679674724	900.061575521071\\
4.17065967668455	896.811596448903\\
4.31881070548675	891.70870529846\\
4.51141609692008	883.505792693094\\
4.65846277653129	873.432750785404\\
5.04073686038094	848.122765806379\\
5.69938398488121	783.725423445441\\
6.72585453334367	638.796417154948\\
7.806151235582	432.728041151562\\
8.22827345159729	328.307457991547\\
8.36555283704787	278.477793727273\\
8.36966162361414	274.656860081463\\
8.37394796680167	269.589765451133\\
8.37394796680378	269.589765450814\\
8.39277503736476	221.787152462913\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3.77423536719194	904.357453659144\\
3.80791540093023	904.274708173911\\
3.85230865107247	903.972648738612\\
3.91058818283487	903.255331251887\\
3.97909118629664	901.998167730328\\
4.05950679674724	900.061575521071\\
4.17065967668455	896.811596448903\\
4.31881070548675	891.70870529846\\
4.51141609692008	883.505792693094\\
4.65846277653129	873.432750785404\\
5.04073686038094	848.122765806379\\
5.69938398488121	783.725423445441\\
6.72585453334367	638.796417154948\\
7.806151235582	432.728041151562\\
8.22827345159729	328.307457991547\\
8.36555283704787	278.477793727273\\
8.36966162361414	274.656860081463\\
8.37394796680167	269.589765451133\\
8.37394796680378	269.589765450814\\
8.39277503736476	221.787152462913\\
};
\addplot [color=mycolor3, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
7.76476377162357	103.744890284412\\
7.79521222836359	103.734209766166\\
7.87056904891912	103.669046445932\\
7.94639673273202	103.548525561104\\
8.02068647987772	103.36779449148\\
8.09614436082637	103.116012930039\\
8.18049917958039	102.752098974372\\
8.27385737970162	102.250523607054\\
8.40031410861588	101.362831387208\\
8.47081711069722	100.744656831307\\
8.54344454294782	99.9741385248092\\
8.61863237810639	98.9953514891206\\
8.68862877141199	97.9040067608044\\
8.73500897883725	96.9986081688446\\
8.7718216213058	96.0824378859831\\
8.79832489763733	95.2383173354414\\
8.80154907826974	95.0845197654826\\
8.80432589191358	94.8893791536444\\
8.81210057628356	93.6241068696912\\
8.81212313948511	93.6172799957765\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
7.76476377162357	103.744890284412\\
7.79521222836359	103.734209766166\\
7.87056904891912	103.669046445932\\
7.94639673273202	103.548525561104\\
8.02068647987772	103.36779449148\\
8.09614436082637	103.116012930039\\
8.18049917958039	102.752098974372\\
8.27385737970162	102.250523607054\\
8.40031410861588	101.362831387208\\
8.47081711069722	100.744656831307\\
8.54344454294782	99.9741385248092\\
8.61863237810639	98.9953514891206\\
8.68862877141199	97.9040067608044\\
8.73500897883725	96.9986081688446\\
8.7718216213058	96.0824378859831\\
8.79832489763733	95.2383173354414\\
8.80154907826974	95.0845197654826\\
8.80432589191358	94.8893791536444\\
8.81210057628356	93.6241068696912\\
8.81212313948511	93.6172799957765\\
};
\addplot [color=mycolor4, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
5.57503241448214	242.741200428398\\
5.62210757994202	242.716621527001\\
5.70122422752551	242.556150842095\\
5.78690490509328	242.226123560427\\
5.88226755612201	241.684265864195\\
6.0044975973358	240.734793876411\\
6.12314228297817	239.482076532979\\
6.26527486097315	237.582582752222\\
6.45216297767544	234.529201262138\\
6.61167303959148	231.169010391592\\
6.7909109538456	226.373034923725\\
7.05004574964298	218.020191853843\\
7.32737245280432	206.595242814985\\
7.70166751419943	186.25327366054\\
7.93324154351749	170.612392275263\\
8.01085716219572	163.716800888925\\
8.01516802034036	163.086268395174\\
8.02617895695099	160.466175064563\\
8.04007313344379	152.686954079811\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
5.57503241448214	242.741200428398\\
5.62210757994202	242.716621527001\\
5.70122422752551	242.556150842095\\
5.78690490509328	242.226123560427\\
5.88226755612201	241.684265864195\\
6.0044975973358	240.734793876411\\
6.12314228297817	239.482076532979\\
6.26527486097315	237.582582752222\\
6.45216297767544	234.529201262138\\
6.61167303959148	231.169010391592\\
6.7909109538456	226.373034923725\\
7.05004574964298	218.020191853843\\
7.32737245280432	206.595242814985\\
7.70166751419943	186.25327366054\\
7.93324154351749	170.612392275263\\
8.01085716219572	163.716800888925\\
8.01516802034036	163.086268395174\\
8.02617895695099	160.466175064563\\
8.04007313344379	152.686954079811\\
};
\end{axis}

\begin{axis}[%
width=0.304\linewidth,
height=0.1650\linewidth,
at={(0.696\linewidth,0\linewidth)},
scale only axis,
xmin=3,
xmax=17,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Spectral efficiency (bit/s/Hz)},
ymin=0,
ymax=1000,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.2pt]
  table[row sep=crcr]{%
7.48520506451109	207.622522998883\\
7.53125585595855	207.609336441047\\
7.59971663388259	207.539120107404\\
7.68484180061178	207.395303153251\\
7.7719889679873	207.158683219648\\
7.8680501002041	206.819084892382\\
7.98282808015716	206.278457455004\\
8.1172459694804	205.479441697456\\
8.27770142280408	204.302328119185\\
8.47483877744393	202.547580830987\\
8.94858092178388	198.501247859737\\
10.0703520861883	186.928660372376\\
10.7352397734585	177.153567076633\\
13.6835707825912	108.522922886307\\
15.1851876919194	63.4308746894374\\
15.4934742845891	51.153292466473\\
15.5938983313857	39.4049433608777\\
};
\addlegendentry{Digital}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
7.48520506451109	207.622522998883\\
7.53125585595855	207.609336441047\\
7.59971663388259	207.539120107404\\
7.68484180061178	207.395303153251\\
7.7719889679873	207.158683219648\\
7.8680501002041	206.819084892382\\
7.98282808015716	206.278457455004\\
8.1172459694804	205.479441697456\\
8.27770142280408	204.302328119185\\
8.47483877744393	202.547580830987\\
8.94858092178388	198.501247859737\\
10.0703520861883	186.928660372376\\
10.7352397734585	177.153567076633\\
13.6835707825912	108.522922886307\\
15.1851876919194	63.4308746894374\\
15.4934742845891	51.153292466473\\
15.5938983313857	39.4049433608777\\
};
\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
3.77907359490339	904.358879593126\\
3.79956777501086	904.326963687861\\
3.84466215737862	904.131622050235\\
3.88474415384864	903.741075288023\\
3.95260676639064	903.017540718383\\
4.00187992075913	901.900877411068\\
4.05845718153179	900.280004317965\\
4.12809588061873	897.762705182674\\
4.21219714812691	894.022524774368\\
4.3147908458892	888.533949775202\\
4.77792147227924	876.616471184972\\
6.54395115668826	817.160625625155\\
8.35896426257143	652.247211481038\\
11.2656601881047	243.255146261475\\
11.8620091857583	109.152347753572\\
11.8658811578421	106.308721981692\\
11.8700036551653	102.500523093291\\
11.8743082714136	97.4411662376478\\
11.8961630154041	34.5111676556991\\
};
\addlegendentry{MiLAC-aided}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3.77907359490339	904.358879593126\\
3.79956777501086	904.326963687861\\
3.84466215737862	904.131622050235\\
3.88474415384864	903.741075288023\\
3.95260676639064	903.017540718383\\
4.00187992075913	901.900877411068\\
4.05845718153179	900.280004317965\\
4.12809588061873	897.762705182674\\
4.21219714812691	894.022524774368\\
4.3147908458892	888.533949775202\\
4.77792147227924	876.616471184972\\
6.54395115668826	817.160625625155\\
8.35896426257143	652.247211481038\\
11.2656601881047	243.255146261475\\
11.8620091857583	109.152347753572\\
11.8658811578421	106.308721981692\\
11.8700036551653	102.500523093291\\
11.8743082714136	97.4411662376478\\
11.8961630154041	34.5111676556991\\
};
\addplot [color=mycolor3, line width=2.2pt]
  table[row sep=crcr]{%
7.9970368022969	104.544993845194\\
8.04406788285789	104.537110777161\\
8.10589572637487	104.500334664444\\
8.18806741517372	104.403957455779\\
8.25638094034996	104.283297361147\\
8.33397554389768	104.109351777051\\
8.43177210173414	103.835421425976\\
8.54779404999496	103.403989610886\\
8.68160759072043	102.807003521717\\
8.83021882776822	102.04178936975\\
9.07390820660626	100.174282875667\\
9.54441105547972	97.1967812213549\\
10.1223864655551	92.2143883282766\\
10.6596213285133	86.0650280790738\\
11.2487482028066	76.4290509782323\\
11.8711657784403	62.4695150440861\\
12.1405245059857	54.4335650137341\\
12.4453785314668	41.5530885231383\\
12.5479558458318	33.8291006685299\\
12.5576817154185	29.4151018907463\\
};
\addlegendentry{Hybrid-FC}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
7.9970368022969	104.544993845194\\
8.04406788285789	104.537110777161\\
8.10589572637487	104.500334664444\\
8.18806741517372	104.403957455779\\
8.25638094034996	104.283297361147\\
8.33397554389768	104.109351777051\\
8.43177210173414	103.835421425976\\
8.54779404999496	103.403989610886\\
8.68160759072043	102.807003521717\\
8.83021882776822	102.04178936975\\
9.07390820660626	100.174282875667\\
9.54441105547972	97.1967812213549\\
10.1223864655551	92.2143883282766\\
10.6596213285133	86.0650280790738\\
11.2487482028066	76.4290509782323\\
11.8711657784403	62.4695150440861\\
12.1405245059857	54.4335650137341\\
12.4453785314668	41.5530885231383\\
12.5479558458318	33.8291006685299\\
12.5576817154185	29.4151018907463\\
};
\addplot [color=mycolor4, line width=2.2pt]
  table[row sep=crcr]{%
5.58644336025926	242.62184887648\\
5.63138609921776	242.608444528949\\
5.68610959519448	242.527782776021\\
5.75127313475256	242.372702736023\\
5.81538618827403	242.108858962449\\
5.89142075271849	241.685566033566\\
5.98210289922501	241.025504778309\\
6.08613210715255	240.074220154949\\
6.21486495467759	238.637128078094\\
6.36706524173042	236.629772811552\\
6.74237391863994	232.480191859653\\
7.20911826285409	225.458834594939\\
8.56707295180345	195.613273557415\\
9.5325818497166	164.514538407256\\
10.6096697124253	112.267715823505\\
11.2735073252063	70.3693531873092\\
11.503448820273	48.9618964601707\\
11.5217763493152	46.4061418693163\\
11.5351815925024	41.6519311360747\\
11.547617347787	29.9168379598152\\
};
\addlegendentry{Hybrid-SC}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
5.58644336025926	242.62184887648\\
5.63138609921776	242.608444528949\\
5.68610959519448	242.527782776021\\
5.75127313475256	242.372702736023\\
5.81538618827403	242.108858962449\\
5.89142075271849	241.685566033566\\
5.98210289922501	241.025504778309\\
6.08613210715255	240.074220154949\\
6.21486495467759	238.637128078094\\
6.36706524173042	236.629772811552\\
6.74237391863994	232.480191859653\\
7.20911826285409	225.458834594939\\
8.56707295180345	195.613273557415\\
9.5325818497166	164.514538407256\\
10.6096697124253	112.267715823505\\
11.2735073252063	70.3693531873092\\
11.503448820273	48.9618964601707\\
11.5217763493152	46.4061418693163\\
11.5351815925024	41.6519311360747\\
11.547617347787	29.9168379598152\\
};
\end{axis}

\begin{axis}[%
width=1.127\linewidth,
height=0.2624\linewidth,
at={(-0.065\linewidth,-0.053\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_static_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.38\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=0.25,
xmax=128.0,
xtick={0.25,0.5,1,2,4,8,16,32,64,128},
xticklabels={{0.25},{0.5},{1},{2},{4},{8},{16},{32},{64},{128}},
xminorticks=true,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={MiLAC static-power scale factor},
ymin=0,
ymax=1400,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	223.862268169325\\
0.5	223.90294891333\\
1	223.916235617923\\
2	223.923264987022\\
4	223.925522273813\\
8	223.92762205609\\
16	223.929583760923\\
32	223.931422484828\\
64	223.933150525378\\
128	223.934778213375\\
};
\addlegendentry{Digital}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	1208.08310110783\\
0.5	1133.71883634906\\
1	1013.4608595448\\
2	844.553125168912\\
4	646.316226510682\\
8	454.373098269948\\
16	297.770013204796\\
32	184.809779326988\\
64	110.375900974129\\
128	63.9423710484184\\
};
\addlegendentry{MiLAC-aided}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	105.280714083124\\
0.5	105.844094195878\\
1	105.846382073228\\
2	105.846382073228\\
4	105.846382073228\\
8	105.846382073228\\
16	105.846382073228\\
32	105.846382073228\\
64	105.846382073228\\
128	105.846382073228\\
};
\addlegendentry{Hybrid-FC}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	250.307822348085\\
0.5	256.469109459241\\
1	256.470760865448\\
2	256.470767538993\\
4	256.470767588948\\
8	256.470767589795\\
16	256.470767589815\\
32	256.470767589815\\
64	256.470767589815\\
128	256.470767589815\\
};
\addlegendentry{Hybrid-SC}

\end{axis}

\begin{axis}[%
width=1.245\linewidth,
height=0.473\linewidth,
at={(-0.162\linewidth,-0.058\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_vs_antennas.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=8.0,
xmax=256.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Number of antennas},
ymin=0,
ymax=1200,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.80)}, font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize},
xtick={8,16,32,64,128,192,256}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	363.504145981817\\
16	334.148155241399\\
32	274.666108592057\\
64	211.975174043953\\
128	153.626019529345\\
192	124.46665564969\\
256	105.519904243038\\
};
\addlegendentry{Digital}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	493.463370533447\\
16	677.979424060624\\
32	866.43141489546\\
64	952.962758613762\\
128	777.316332821544\\
192	577.227529821564\\
256	431.618157679456\\
};
\addlegendentry{MiLAC-aided}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	203.476628292428\\
16	179.722266649949\\
32	139.367008848051\\
64	101.25622690047\\
128	68.2344774396549\\
192	52.7993023944212\\
256	43.7858138470886\\
};
\addlegendentry{Hybrid-FC}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	341.356619747788\\
16	342.414182520769\\
32	303.880277206803\\
64	244.37679482562\\
128	177.008519557485\\
192	143.329149588306\\
256	123.500094242287\\
};
\addlegendentry{Hybrid-SC}

\end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0.62\linewidth,0\linewidth)},
scale only axis,
xmin=8.0,
xmax=256.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Number of antennas},
ymin=0,
ymax=16,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Spectral efficiency (bit/s/Hz)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
xtick={8,16,32,64,128,192,256}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	2.34319347486565\\
16	3.60847025334451\\
32	5.25668703067879\\
64	7.51763328251665\\
128	10.4278051058358\\
192	12.3460209199599\\
256	13.7460987247074\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	1.85944330190592\\
16	2.36991502461925\\
32	3.0118186277056\\
64	3.8872060511338\\
128	5.38526365638417\\
192	6.66707769623953\\
256	7.69522410324663\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	2.95038350223213\\
16	4.20411924525496\\
32	5.61620937211797\\
64	7.43231643983414\\
128	9.21105594389037\\
192	10.3189488273528\\
256	11.0903048693634\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
8	2.26949064156794\\
16	3.05374686892989\\
32	4.09203113373945\\
64	5.45402891974282\\
128	7.02041460726774\\
192	8.07711442413514\\
256	8.96955045512082\\
};
\end{axis}

\begin{axis}[%
width=1.247\linewidth,
height=0.474\linewidth,
at={(-0.162\linewidth,-0.058\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_vs_bits.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=1.0,
xmax=8.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={DAC resolution (bits)},
ymin=0,
ymax=800,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.80)}, font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize},
xtick={1,2,3,4,5,6,7,8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	150.689696783504\\
2	173.23638198044\\
3	176.558454033412\\
4	173.141767079279\\
5	167.321385841094\\
6	160.202291863133\\
7	151.465655360665\\
8	140.07400571085\\
};
\addlegendentry{Digital}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	318.014403313312\\
2	545.592846420734\\
3	677.87573022157\\
4	733.391506802986\\
5	743.692544230589\\
6	733.325699655305\\
7	712.722152684637\\
8	681.869784818336\\
};
\addlegendentry{MiLAC-aided}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	40.1959524410044\\
2	64.2273790542775\\
3	80.112267332384\\
4	88.5710933895747\\
5	92.405893843305\\
6	94.7809697912504\\
7	95.1642208915006\\
8	95.3011334909607\\
};
\addlegendentry{Hybrid-FC}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	104.769219622059\\
2	160.634628663858\\
3	191.037540263231\\
4	204.640474609517\\
5	209.136651850152\\
6	209.730827461281\\
7	208.856853323828\\
8	206.995733078578\\
};
\addlegendentry{Hybrid-SC}

\end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0.62\linewidth,0\linewidth)},
scale only axis,
xmin=1.0,
xmax=8.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={DAC resolution (bits)},
ymin=1,
ymax=8,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Spectral efficiency (bit/s/Hz)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
xtick={1,2,3,4,5,6,7,8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.75482882570884\\
2	5.78845072523072\\
3	6.22789207499732\\
4	6.40616178754446\\
5	6.51281336739252\\
6	6.61909128715567\\
7	6.73571541162675\\
8	6.88817718490498\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.19803276933086\\
2	2.1915890072837\\
3	2.89219540736027\\
4	3.29381637920633\\
5	3.48255188535249\\
6	3.57657211739086\\
7	3.64548002278835\\
8	3.72832303334331\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	2.79640044106915\\
2	4.64730041958852\\
3	5.93405626437347\\
4	6.70227882383648\\
5	7.12907775364632\\
6	7.3883193112044\\
7	7.44031269063173\\
8	7.50055091430521\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	2.2402690109093\\
2	3.57749419187283\\
3	4.39175226265294\\
4	4.81317574773141\\
5	4.98696680870351\\
6	5.04914570394654\\
7	5.07244290794775\\
8	5.09121249182443\\
};
\end{axis}

\begin{axis}[%
width=1.247\linewidth,
height=0.474\linewidth,
at={(-0.162\linewidth,-0.058\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_vs_power.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=10.0,
xmax=40.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Transmit power budget (dBm)},
ymin=0,
ymax=1000,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.80)}, font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize},
xtick={10,15,20,25,30,35,40}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	66.5976795383314\\
15	111.976921897799\\
20	159.048832185905\\
25	181.63669260697\\
30	183.598742383248\\
35	183.668140818694\\
40	183.669763707392\\
};
\addlegendentry{Digital}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	560.721803890553\\
15	754.206203596186\\
20	784.400066992882\\
25	785.44170588257\\
30	785.467633566816\\
35	785.469027267048\\
40	785.469890664951\\
};
\addlegendentry{MiLAC-aided}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	28.1686293873176\\
15	46.9517902826134\\
20	71.0512978574347\\
25	87.7721860054469\\
30	92.2159955491489\\
35	93.7159827967518\\
40	94.3257952105108\\
};
\addlegendentry{Hybrid-FC}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	89.5547609285692\\
15	148.057295233677\\
20	200.710082562118\\
25	216.83991258139\\
30	217.492873890206\\
35	217.839157611466\\
40	217.839838292767\\
};
\addlegendentry{Hybrid-SC}

\end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0.62\linewidth,0\linewidth)},
scale only axis,
xmin=10.0,
xmax=40.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Transmit power budget (dBm)},
ymin=1,
ymax=8,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Spectral efficiency (bit/s/Hz)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
xtick={10,15,20,25,30,35,40}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.71386267058257\\
15	2.97135397520455\\
20	4.62321613816641\\
25	6.35515315882293\\
30	6.7269983932975\\
35	6.76414803977574\\
40	6.76366274166614\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	1.67525191950443\\
15	2.81441860141838\\
20	3.36902013396958\\
25	3.42842917385334\\
30	3.43866133925455\\
35	3.43880249195186\\
40	3.43898354382704\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	1.61864184840562\\
15	2.73557159284547\\
20	4.31962786256377\\
25	5.96950305656575\\
30	6.9383181350814\\
35	7.195918708171\\
40	7.29062179538284\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.43203170662998\\
15	2.47947840413809\\
20	3.87079655840394\\
25	4.84647843427372\\
30	4.95000365850067\\
35	4.97463088154658\\
40	4.97475008038713\\
};
\end{axis}

\begin{axis}[%
width=1.247\linewidth,
height=0.474\linewidth,
at={(-0.162\linewidth,-0.058\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> figs/deepmimo_paper_vs_users.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=2.0,
xmax=16.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Number of users},
ymin=0,
ymax=1400,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Energy efficiency (Mbit/J)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.80)}, font=\footnotesize, legend cell align=left, align=left},
tick label style={font=\footnotesize},
xtick={2,4,6,8,10,12,16}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	124.435204010376\\
4	203.265110990414\\
6	282.85880211328\\
8	355.506428047696\\
10	420.21440815292\\
12	476.194102116257\\
16	555.983315332433\\
};
\addlegendentry{Digital}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	717.615688332551\\
4	871.001733138644\\
6	1035.64512079652\\
8	1128.98684665626\\
10	1172.32299939472\\
12	1192.43815974053\\
16	1175.74175500371\\
};
\addlegendentry{MiLAC-aided}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	103.195738250953\\
4	102.004661408974\\
6	104.423866776242\\
8	104.948440045287\\
10	105.162988158751\\
12	103.644508221083\\
16	96.1481738966043\\
};
\addlegendentry{Hybrid-FC}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	159.71462185917\\
4	229.808499395779\\
6	288.633604949456\\
8	344.334397140659\\
10	390.006710098842\\
12	434.844110387832\\
16	492.450913546167\\
};
\addlegendentry{Hybrid-SC}

\end{axis}

\begin{axis}[%
width=0.5\linewidth,
height=0.38\linewidth,
at={(0.62\linewidth,0\linewidth)},
scale only axis,
xmin=2.0,
xmax=16.0,
xlabel style={font=\footnotesize\color{mycolor4}},
xlabel={Number of users},
ymin=0,
ymax=28,
ylabel style={font=\footnotesize\color{mycolor4}},
ylabel={Spectral efficiency (bit/s/Hz)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
xtick={2,4,6,8,10,12,16}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	4.51168747669652\\
4	7.44908021536441\\
6	10.2530295510957\\
8	12.8109813968644\\
10	15.2080121975945\\
12	17.3003196453138\\
16	20.1947631952749\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	2.17821501694411\\
4	3.81607514468575\\
6	5.62190742476523\\
8	7.4044227830883\\
10	8.99719665312743\\
12	10.6647601439923\\
16	13.2636023189821\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2	4.0237682931164\\
4	7.67896913169274\\
6	11.4857469519356\\
8	15.0792457758724\\
10	18.5293485407693\\
12	21.4292236361465\\
16	25.4533865552307\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	3.43181997575113\\
4	5.38734549189107\\
6	7.03911343870401\\
8	8.79720837024634\\
10	10.4349319423377\\
12	12.2199519978546\\
16	14.8282343463695\\
};
\end{axis}

\begin{axis}[%
width=1.247\linewidth,
height=0.474\linewidth,
at={(-0.162\linewidth,-0.058\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}

\end{tikzpicture}%

